Effective Masses of Ions in Superfluid $^3$He-B

We show that ion masses in superfluid $^3$He ought to be enormously enhanced (by a factor of 100) as compared with the same ion masses in $^4$He measured at low temperature. We calculate precisely the dependence of the effective mass on pressure in $^3$He-B, and show that the coherent (ballistic) motion of ions in $^3$He-B can be studied experimentally at $ T < (0.3-0.2) T_c $.

==> (inline-ps-0) <==
%!PS-Adobe-2.0


%%%%%%%%%%%%%%%%% FIGURE FILE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 592 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
CS [32 24] 0 setdash M
346 2136 M 359 1964 L
373 1806 L
386 1663 L
400 1581 L
413 1507 L
426 1438 L
440 1385 L
453 1334 L
467 1288 L
480 1248 L
493 1209 L
507 1172 L
520 1139 L
534 1107 L
547 1077 L
560 1051 L
574 1026 L
587 1002 L
601 979 L
614 957 L
627 939 L
641 924 L
654 910 L
668 897 L
681 883 L
695 870 L
708 858 L
721 848 L
735 837 L
748 828 L
762 819 L
775 810 L
788 802 L
802 793 L
815 785 L
829 777 L
842 769 L
855 762 L
869 754 L
882 747 L
896 741 L
909 734 L
922 728 L
936 722 L
949 717 L
963 711 L
976 706 L
989 700 L
1003 695 L
1016 690 L
1030 685 L
1043 681 L
1057 676 L
1070 672 L
1083 668 L
1097 664 L
1110 660 L
1124 657 L
1137 653 L
1150 649 L
1164 646 L
1177 642 L
1191 639 L
1204 636 L
1217 633 L
1231 630 L
1244 627 L
1258 624 L
1271 622 L
1284 619 L
1298 617 L
1311 614 L
1325 612 L
1338 609 L
1351 607 L
1365 605 L
1378 603 L
1392 601 L
1405 599 L
1418 597 L
1432 595 L
1445 594 L
1459 592 L
1472 590 L
1486 588 L
1499 586 L
1512 585 L
1526 583 L
1539 581 L
1553 580 L
1566 578 L
1579 577 L
1593 575 L
1606 574 L
1620 573 L
1633 571 L
1646 570 L
1660 568 L
1673 567 L
1687 566 L
1700 564 L
1713 563 L
1727 562 L
1740 561 L
1754 560 L
1767 559 L
1781 558 L
1794 557 L
1807 556 L
1821 555 L
1834 554 L
1848 553 L
1861 552 L
1874 551 L
1888 550 L
1901 549 L
1915 548 L
1928 548 L
1941 547 L
1955 546 L
1968 546 L
1982 545 L
1995 544 L
2008 544 L
2022 543 L
2035 543 L
2049 542 L
2062 542 L
2076 541 L
2089 541 L
2102 540 L
2116 540 L
2129 539 L
2143 539 L
2156 538 L
2169 538 L
CS [] 0 setdash M
CS M 3 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
346 1200 M 359 1115 L
373 1037 L
386 966 L
400 926 L
413 889 L
426 856 L
440 829 L
453 804 L
467 782 L
480 762 L
493 743 L
507 725 L
520 708 L
534 692 L
547 678 L
560 665 L
574 653 L
587 641 L
601 629 L
614 618 L
627 609 L
641 602 L
654 595 L
668 589 L
681 582 L
695 576 L
708 570 L
721 565 L
735 560 L
748 555 L
762 551 L
775 546 L
788 542 L
802 538 L
815 534 L
829 530 L
842 526 L
855 522 L
869 519 L
882 515 L
896 512 L
909 509 L
922 506 L
936 503 L
949 500 L
963 498 L
976 495 L
989 492 L
1003 490 L
1016 487 L
1030 485 L
1043 483 L
1057 480 L
1070 478 L
1083 476 L
1097 474 L
1110 473 L
1124 471 L
1137 469 L
1150 467 L
1164 465 L
1177 464 L
1191 462 L
1204 461 L
1217 459 L
1231 458 L
1244 456 L
1258 455 L
1271 454 L
1284 452 L
1298 451 L
1311 450 L
1325 449 L
1338 448 L
1351 447 L
1365 446 L
1378 445 L
1392 444 L
1405 443 L
1418 442 L
1432 441 L
1445 440 L
1459 439 L
1472 438 L
1486 437 L
1499 437 L
1512 436 L
1526 435 L
1539 434 L
1553 433 L
1566 433 L
1579 432 L
1593 431 L
1606 431 L
1620 430 L
1633 429 L
1646 429 L
1660 428 L
1673 427 L
1687 427 L
1700 426 L
1713 425 L
1727 425 L
1740 424 L
1754 424 L
1767 423 L
1781 423 L
1794 422 L
1807 422 L
1821 421 L
1834 421 L
1848 420 L
1861 420 L
1874 420 L
1888 419 L
1901 419 L
1915 418 L
1928 418 L
1941 418 L
1955 417 L
1968 417 L
1982 417 L
1995 416 L
2008 416 L
2022 416 L
2035 416 L
2049 416 L
2062 415 L
2076 415 L
2089 415 L
2102 415 L
2116 415 L
2129 415 L
2143 414 L
2156 414 L
2169 414 L
CS M 2 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
CS [] 0 setdash M
255 255 M 2261 255 L
346 255 M 346 291 L
453 255 M 453 273 L
560 255 M 560 273 L
668 255 M 668 273 L
775 255 M 775 273 L
882 255 M 882 291 L
989 255 M 989 273 L
1097 255 M 1097 273 L
1204 255 M 1204 273 L
1311 255 M 1311 273 L
1419 255 M 1419 291 L
1526 255 M 1526 273 L
1633 255 M 1633 273 L
1740 255 M 1740 273 L
1848 255 M 1848 273 L
1955 255 M 1955 291 L
2062 255 M 2062 273 L
2169 255 M 2169 273 L
255 2261 M 2261 2261 L
346 2261 M 346 2224 L
453 2261 M 453 2242 L
560 2261 M 560 2242 L
668 2261 M 668 2242 L
775 2261 M 775 2242 L
882 2261 M 882 2224 L
989 2261 M 989 2242 L
1097 2261 M 1097 2242 L
CS M
1204 2261 M 1204 2242 L
1311 2261 M 1311 2242 L
1419 2261 M 1419 2224 L
1526 2261 M 1526 2242 L
1633 2261 M 1633 2242 L
1740 2261 M 1740 2242 L
1848 2261 M 1848 2242 L
1955 2261 M 1955 2224 L
2062 2261 M 2062 2242 L
2169 2261 M 2169 2242 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 355 M 272 355 L
255 455 M 272 455 L
255 556 M 272 556 L
255 656 M 272 656 L
255 756 M 289 756 L
255 857 M 272 857 L
255 957 M 272 957 L
255 1057 M 272 1057 L
255 1157 M 272 1157 L
255 1258 M 289 1258 L
255 1358 M 272 1358 L
255 1458 M 272 1458 L
255 1559 M 272 1559 L
255 1659 M 272 1659 L
255 1759 M 289 1759 L
255 1859 M 272 1859 L
255 1960 M 272 1960 L
255 2060 M 272 2060 L
255 2160 M 272 2160 L
255 2261 M 289 2261 L
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 355 M 2243 355 L
2261 455 M 2243 455 L
2261 556 M 2243 556 L
2261 656 M 2243 656 L
2261 756 M 2226 756 L
2261 857 M 2243 857 L
2261 957 M 2243 957 L
2261 1057 M 2243 1057 L
2261 1157 M 2243 1157 L
2261 1258 M 2226 1258 L
2261 1358 M 2243 1358 L
2261 1458 M 2243 1458 L
2261 1559 M 2243 1559 L
2261 1659 M 2243 1659 L
2261 1759 M 2226 1759 L
2261 1859 M 2243 1859 L
2261 1960 M 2243 1960 L
2261 2060 M 2243 2060 L
2261 2160 M 2243 2160 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
255 2297 M CS [] 0 setdash M
271 2367 M 271 2297 L
275 2367 M 275 2297 L
295 2347 M 295 2320 L
261 2367 M 315 2367 L
315 2347 L
311 2367 L
275 2334 M 295 2334 L
261 2297 M 315 2297 L
315 2317 L
311 2297 L
358 2364 M 355 2360 L
358 2357 L
361 2360 L
361 2364 L
358 2367 L
351 2367 L
345 2364 L
341 2357 L
341 2297 L
351 2367 M 348 2364 L
345 2357 L
345 2297 L
331 2344 M 358 2344 L
331 2297 M 355 2297 L
401 2364 M 398 2360 L
401 2357 L
404 2360 L
404 2364 L
401 2367 L
394 2367 L
388 2364 L
385 2357 L
385 2297 L
394 2367 M 391 2364 L
388 2357 L
388 2297 L
375 2344 M 401 2344 L
375 2297 M 398 2297 L
424 2324 M 464 2324 L
464 2330 L
461 2337 L
458 2340 L
451 2344 L
441 2344 L
431 2340 L
424 2334 L
421 2324 L
421 2317 L
424 2307 L
431 2300 L
441 2297 L
448 2297 L
458 2300 L
464 2307 L
461 2324 M 461 2334 L
458 2340 L
441 2344 M 434 2340 L
428 2334 L
424 2324 L
424 2317 L
428 2307 L
434 2300 L
441 2297 L
524 2334 M 521 2330 L
524 2327 L
527 2330 L
527 2334 L
521 2340 L
514 2344 L
504 2344 L
494 2340 L
488 2334 L
484 2324 L
484 2317 L
488 2307 L
494 2300 L
504 2297 L
511 2297 L
521 2300 L
527 2307 L
504 2344 M 498 2340 L
491 2334 L
488 2324 L
488 2317 L
491 2307 L
498 2300 L
504 2297 L
554 2367 M 554 2310 L
557 2300 L
564 2297 L
571 2297 L
577 2300 L
581 2307 L
557 2367 M 557 2310 L
561 2300 L
564 2297 L
544 2344 M 571 2344 L
604 2367 M 601 2364 L
604 2360 L
607 2364 L
604 2367 L
604 2344 M 604 2297 L
607 2344 M 607 2297 L
594 2344 M 607 2344 L
594 2297 M 617 2297 L
634 2344 M 654 2297 L
637 2344 M 654 2304 L
674 2344 M 654 2297 L
627 2344 M 647 2344 L
660 2344 M 680 2344 L
697 2324 M 737 2324 L
737 2330 L
734 2337 L
730 2340 L
724 2344 L
714 2344 L
704 2340 L
697 2334 L
694 2324 L
694 2317 L
697 2307 L
704 2300 L
714 2297 L
720 2297 L
730 2300 L
737 2307 L
734 2324 M 734 2334 L
730 2340 L
714 2344 M 707 2340 L
700 2334 L
697 2324 L
697 2317 L
700 2307 L
707 2300 L
714 2297 L
817 2344 M 817 2297 L
820 2344 M 820 2297 L
820 2334 M 827 2340 L
837 2344 L
843 2344 L
853 2340 L
857 2334 L
857 2297 L
843 2344 M 850 2340 L
853 2334 L
853 2297 L
857 2334 M 863 2340 L
873 2344 L
880 2344 L
890 2340 L
893 2334 L
893 2297 L
880 2344 M 887 2340 L
890 2334 L
890 2297 L
807 2344 M 820 2344 L
807 2297 M 830 2297 L
843 2297 M 867 2297 L
880 2297 M 903 2297 L
927 2337 M 927 2334 L
923 2334 L
923 2337 L
927 2340 L
933 2344 L
946 2344 L
953 2340 L
956 2337 L
960 2330 L
960 2307 L
963 2300 L
966 2297 L
956 2337 M 956 2307 L
960 2300 L
966 2297 L
970 2297 L
956 2330 M 953 2327 L
933 2324 L
923 2320 L
920 2314 L
920 2307 L
923 2300 L
933 2297 L
943 2297 L
950 2300 L
956 2307 L
933 2324 M 927 2320 L
923 2314 L
923 2307 L
927 2300 L
933 2297 L
1020 2337 M 1023 2344 L
1023 2330 L
1020 2337 L
1016 2340 L
1010 2344 L
996 2344 L
990 2340 L
986 2337 L
986 2330 L
990 2327 L
996 2324 L
1013 2317 L
1020 2314 L
1023 2310 L
986 2334 M 990 2330 L
996 2327 L
1013 2320 L
1020 2317 L
1023 2314 L
1023 2304 L
1020 2300 L
1013 2297 L
1000 2297 L
993 2300 L
990 2304 L
986 2310 L
986 2297 L
990 2304 L
1076 2337 M 1079 2344 L
1079 2330 L
1076 2337 L
1073 2340 L
1066 2344 L
1053 2344 L
1046 2340 L
1043 2337 L
1043 2330 L
1046 2327 L
1053 2324 L
1069 2317 L
1076 2314 L
1079 2310 L
1043 2334 M 1046 2330 L
1053 2327 L
1069 2320 L
1076 2317 L
1079 2314 L
1079 2304 L
1076 2300 L
1069 2297 L
1056 2297 L
1050 2300 L
1046 2304 L
1043 2310 L
1043 2297 L
1046 2304 L
CS M
1179 2380 M 1173 2374 L
1166 2364 L
1159 2350 L
1156 2334 L
1156 2320 L
1159 2304 L
1166 2290 L
1173 2280 L
1179 2274 L
1173 2374 M 1166 2360 L
1163 2350 L
1159 2334 L
1159 2320 L
1163 2304 L
1166 2294 L
1173 2280 L
1209 2354 M 1216 2357 L
1226 2367 L
1226 2297 L
1222 2364 M 1222 2297 L
1209 2297 M 1239 2297 L
1286 2367 M 1276 2364 L
1269 2354 L
1266 2337 L
1266 2327 L
1269 2310 L
1276 2300 L
1286 2297 L
1292 2297 L
1302 2300 L
1309 2310 L
1312 2327 L
1312 2337 L
1309 2354 L
1302 2364 L
1292 2367 L
1286 2367 L
1279 2364 L
1276 2360 L
1272 2354 L
1269 2337 L
1269 2327 L
1272 2310 L
1276 2304 L
1279 2300 L
1286 2297 L
1292 2297 M 1299 2300 L
1302 2304 L
1306 2310 L
1309 2327 L
1309 2337 L
1306 2354 L
1302 2360 L
1299 2364 L
1292 2367 L
1392 2344 M 1392 2297 L
1395 2344 M 1395 2297 L
1395 2334 M 1402 2340 L
1412 2344 L
1419 2344 L
1429 2340 L
1432 2334 L
1432 2297 L
1419 2344 M 1425 2340 L
1429 2334 L
1429 2297 L
1432 2334 M 1439 2340 L
1449 2344 L
1455 2344 L
1465 2340 L
1469 2334 L
1469 2297 L
1455 2344 M 1462 2340 L
1465 2334 L
1465 2297 L
1382 2344 M 1395 2344 L
1382 2297 M 1405 2297 L
1419 2297 M 1442 2297 L
1455 2297 M 1479 2297 L
1548 2380 M 1555 2374 L
1562 2364 L
1568 2350 L
1572 2334 L
1572 2320 L
1568 2304 L
1562 2290 L
1555 2280 L
1548 2274 L
1555 2374 M 1562 2360 L
1565 2350 L
1568 2334 L
1568 2320 L
1565 2304 L
1562 2294 L
1555 2280 L
CS [] 0 setdash M
1480 2271 M CS [] 0 setdash M
1489 2311 M 1492 2308 L
1489 2306 L
1487 2308 L
1487 2311 L
1489 2315 L
1492 2318 L
1499 2320 L
1508 2320 L
1515 2318 L
1517 2313 L
1517 2306 L
1515 2301 L
1508 2299 L
1501 2299 L
1508 2320 M 1512 2318 L
1515 2313 L
1515 2306 L
1512 2301 L
1508 2299 L
1512 2297 L
1517 2292 L
1519 2288 L
1519 2281 L
1517 2276 L
1515 2274 L
1508 2271 L
1499 2271 L
1492 2274 L
1489 2276 L
1487 2281 L
1487 2283 L
1489 2285 L
1492 2283 L
1489 2281 L
1515 2295 M 1517 2288 L
1517 2281 L
1515 2276 L
1512 2274 L
1508 2271 L
CS [] 0 setdash M
1320 2337 M CS [] 0 setdash M
1329 2376 M 1331 2374 L
1329 2372 L
1327 2374 L
1327 2376 L
1329 2381 L
1331 2383 L
1338 2386 L
1347 2386 L
1354 2383 L
1357 2379 L
1357 2372 L
1354 2367 L
1347 2365 L
1340 2365 L
1347 2386 M 1352 2383 L
1354 2379 L
1354 2372 L
1352 2367 L
1347 2365 L
1352 2363 L
1357 2358 L
1359 2353 L
1359 2346 L
1357 2342 L
1354 2339 L
1347 2337 L
1338 2337 L
1331 2339 L
1329 2342 L
1327 2346 L
1327 2349 L
1329 2351 L
1331 2349 L
1329 2346 L
1354 2360 M 1357 2353 L
1357 2346 L
1354 2342 L
1352 2339 L
1347 2337 L
CS [] 0 setdash M
1772 40 M CS [] 0 setdash M
1788 109 M 1788 40 L
1792 109 M 1792 40 L
1779 109 M 1818 109 L
1828 106 L
1832 103 L
1835 96 L
1835 86 L
1832 80 L
1828 76 L
1818 73 L
1792 73 L
1818 109 M 1825 106 L
1828 103 L
1832 96 L
1832 86 L
1828 80 L
1825 76 L
1818 73 L
1779 40 M 1802 40 L
1862 86 M 1862 40 L
1865 86 M 1865 40 L
1865 66 M 1868 76 L
1875 83 L
1882 86 L
1892 86 L
1895 83 L
1895 80 L
1892 76 L
1888 80 L
1892 83 L
1852 86 M 1865 86 L
1852 40 M 1875 40 L
1915 66 M 1955 66 L
1955 73 L
1951 80 L
1948 83 L
1941 86 L
1931 86 L
1921 83 L
1915 76 L
1911 66 L
1911 60 L
1915 50 L
1921 43 L
1931 40 L
1938 40 L
1948 43 L
1955 50 L
1951 66 M 1951 76 L
1948 83 L
1931 86 M 1925 83 L
1918 76 L
1915 66 L
1915 60 L
1918 50 L
1925 43 L
1931 40 L
2008 80 M 2011 86 L
2011 73 L
2008 80 L
2005 83 L
1998 86 L
1985 86 L
1978 83 L
1975 80 L
1975 73 L
1978 70 L
1985 66 L
2001 60 L
2008 56 L
2011 53 L
1975 76 M 1978 73 L
1985 70 L
2001 63 L
2008 60 L
2011 56 L
2011 46 L
2008 43 L
2001 40 L
1988 40 L
1981 43 L
1978 46 L
1975 53 L
1975 40 L
1978 46 L
2064 80 M 2068 86 L
2068 73 L
2064 80 L
2061 83 L
2055 86 L
2041 86 L
2035 83 L
2031 80 L
2031 73 L
2035 70 L
2041 66 L
2058 60 L
2064 56 L
2068 53 L
2031 76 M 2035 73 L
2041 70 L
2058 63 L
2064 60 L
2068 56 L
2068 46 L
2064 43 L
2058 40 L
2045 40 L
2038 43 L
2035 46 L
2031 53 L
2031 40 L
2035 46 L
2094 86 M 2094 50 L
2098 43 L
2108 40 L
2114 40 L
2124 43 L
2131 50 L
2098 86 M 2098 50 L
2101 43 L
2108 40 L
2131 86 M 2131 40 L
2134 86 M 2134 40 L
2084 86 M 2098 86 L
2121 86 M 2134 86 L
2131 40 M 2144 40 L
CS M
2168 86 M 2168 40 L
2171 86 M 2171 40 L
2171 66 M 2174 76 L
2181 83 L
2187 86 L
2197 86 L
2201 83 L
2201 80 L
2197 76 L
2194 80 L
2197 83 L
2158 86 M 2171 86 L
2158 40 M 2181 40 L
2221 66 M 2261 66 L
2261 73 L
2257 80 L
2254 83 L
2247 86 L
2237 86 L
2227 83 L
2221 76 L
2217 66 L
2217 60 L
2221 50 L
2227 43 L
2237 40 L
2244 40 L
2254 43 L
2261 50 L
2257 66 M 2257 76 L
2254 83 L
2237 86 M 2231 83 L
2224 76 L
2221 66 L
2221 60 L
2224 50 L
2231 43 L
2237 40 L
CS [] 0 setdash M
1896 149 M CS [] 0 setdash M
1907 196 M 1910 193 L
1907 191 L
1904 193 L
1904 196 L
1907 202 L
1910 204 L
1918 207 L
1929 207 L
1937 204 L
1940 199 L
1940 191 L
1937 185 L
1929 182 L
1921 182 L
1929 207 M 1935 204 L
1937 199 L
1937 191 L
1935 185 L
1929 182 L
1935 180 L
1940 174 L
1943 168 L
1943 160 L
1940 155 L
1937 152 L
1929 149 L
1918 149 L
1910 152 L
1907 155 L
1904 160 L
1904 163 L
1907 166 L
1910 163 L
1907 160 L
1937 177 M 1940 168 L
1940 160 L
1937 155 L
1935 152 L
1929 149 L
1976 207 M 1968 204 L
1962 196 L
1960 182 L
1960 174 L
1962 160 L
1968 152 L
1976 149 L
1982 149 L
1990 152 L
1996 160 L
1998 174 L
1998 182 L
1996 196 L
1990 204 L
1982 207 L
1976 207 L
1971 204 L
1968 202 L
1965 196 L
1962 182 L
1962 174 L
1965 160 L
1968 155 L
1971 152 L
1976 149 L
1982 149 M 1987 152 L
1990 155 L
1993 160 L
1996 174 L
1996 182 L
1993 196 L
1990 202 L
1987 204 L
1982 207 L
CS [] 0 setdash M
1366 149 M CS [] 0 setdash M
1377 196 M 1379 193 L
1377 191 L
1374 193 L
1374 196 L
1377 202 L
1379 204 L
1388 207 L
1399 207 L
1407 204 L
1410 202 L
1413 196 L
1413 191 L
1410 185 L
1402 180 L
1388 174 L
1382 171 L
1377 166 L
1374 157 L
1374 149 L
1399 207 M 1404 204 L
1407 202 L
1410 196 L
1410 191 L
1407 185 L
1399 180 L
1388 174 L
1374 155 M 1377 157 L
1382 157 L
1396 152 L
1404 152 L
1410 155 L
1413 157 L
1382 157 M 1396 149 L
1407 149 L
1410 152 L
1413 157 L
1413 163 L
1446 207 M 1438 204 L
1432 196 L
1429 182 L
1429 174 L
1432 160 L
1438 152 L
1446 149 L
1452 149 L
1460 152 L
1465 160 L
1468 174 L
1468 182 L
1465 196 L
1460 204 L
1452 207 L
1446 207 L
1440 204 L
1438 202 L
1435 196 L
1432 182 L
1432 174 L
1435 160 L
1438 155 L
1440 152 L
1446 149 L
1452 149 M 1457 152 L
1460 155 L
1463 160 L
1465 174 L
1465 182 L
1463 196 L
1460 202 L
1457 204 L
1452 207 L
CS [] 0 setdash M
835 149 M CS [] 0 setdash M
852 196 M 858 199 L
866 207 L
866 149 L
863 204 M 863 149 L
852 149 M 877 149 L
916 207 M 907 204 L
902 196 L
899 182 L
899 174 L
902 160 L
907 152 L
916 149 L
921 149 L
930 152 L
935 160 L
938 174 L
938 182 L
935 196 L
930 204 L
921 207 L
916 207 L
910 204 L
907 202 L
905 196 L
902 182 L
902 174 L
905 160 L
907 155 L
910 152 L
916 149 L
921 149 M 927 152 L
930 155 L
932 160 L
935 174 L
935 182 L
932 196 L
930 202 L
927 204 L
921 207 L
CS [] 0 setdash M
317 149 M CS [] 0 setdash M
342 207 M 333 204 L
328 196 L
325 182 L
325 174 L
328 160 L
333 152 L
342 149 L
347 149 L
356 152 L
361 160 L
364 174 L
364 182 L
361 196 L
356 204 L
347 207 L
342 207 L
336 204 L
333 202 L
331 196 L
328 182 L
328 174 L
331 160 L
333 155 L
336 152 L
342 149 L
347 149 M 353 152 L
356 155 L
358 160 L
361 174 L
361 182 L
358 196 L
356 202 L
353 204 L
347 207 L
CS [] 0 setdash M
182 211 M CS [] 0 setdash M
207 269 M 198 266 L
193 258 L
190 244 L
190 236 L
193 222 L
198 214 L
207 211 L
212 211 L
221 214 L
226 222 L
229 236 L
229 244 L
226 258 L
221 266 L
212 269 L
207 269 L
201 266 L
198 264 L
196 258 L
193 244 L
193 236 L
196 222 L
198 217 L
201 214 L
207 211 L
212 211 M 218 214 L
221 217 L
223 222 L
226 236 L
226 244 L
223 258 L
221 264 L
218 266 L
212 269 L
CS [] 0 setdash M
94 722 M CS [] 0 setdash M
111 769 M 116 771 L
125 780 L
125 722 L
122 777 M 122 722 L
111 722 M 136 722 L
175 780 M 166 777 L
161 769 L
158 755 L
158 747 L
161 733 L
166 724 L
CS M
175 722 L
180 722 L
189 724 L
194 733 L
197 747 L
197 755 L
194 769 L
189 777 L
180 780 L
175 780 L
169 777 L
166 774 L
164 769 L
161 755 L
161 747 L
164 733 L
166 727 L
169 724 L
175 722 L
180 722 M 186 724 L
189 727 L
191 733 L
194 747 L
194 755 L
191 769 L
189 774 L
186 777 L
180 780 L
CS [] 0 setdash M
94 1232 M CS [] 0 setdash M
105 1279 M 108 1276 L
105 1274 L
103 1276 L
103 1279 L
105 1285 L
108 1288 L
116 1290 L
128 1290 L
136 1288 L
139 1285 L
141 1279 L
141 1274 L
139 1268 L
130 1263 L
116 1257 L
111 1254 L
105 1249 L
103 1240 L
103 1232 L
128 1290 M 133 1288 L
136 1285 L
139 1279 L
139 1274 L
136 1268 L
128 1263 L
116 1257 L
103 1238 M 105 1240 L
111 1240 L
125 1235 L
133 1235 L
139 1238 L
141 1240 L
111 1240 M 125 1232 L
136 1232 L
139 1235 L
141 1240 L
141 1246 L
175 1290 M 166 1288 L
161 1279 L
158 1265 L
158 1257 L
161 1243 L
166 1235 L
175 1232 L
180 1232 L
189 1235 L
194 1243 L
197 1257 L
197 1265 L
194 1279 L
189 1288 L
180 1290 L
175 1290 L
169 1288 L
166 1285 L
164 1279 L
161 1265 L
161 1257 L
164 1243 L
166 1238 L
169 1235 L
175 1232 L
180 1232 M 186 1235 L
189 1238 L
191 1243 L
194 1257 L
194 1265 L
191 1279 L
189 1285 L
186 1288 L
180 1290 L
CS [] 0 setdash M
94 1743 M CS [] 0 setdash M
105 1790 M 108 1787 L
105 1784 L
103 1787 L
103 1790 L
105 1795 L
108 1798 L
116 1801 L
128 1801 L
136 1798 L
139 1793 L
139 1784 L
136 1779 L
128 1776 L
119 1776 L
128 1801 M 133 1798 L
136 1793 L
136 1784 L
133 1779 L
128 1776 L
133 1773 L
139 1768 L
141 1762 L
141 1754 L
139 1748 L
136 1745 L
128 1743 L
116 1743 L
108 1745 L
105 1748 L
103 1754 L
103 1757 L
105 1759 L
108 1757 L
105 1754 L
136 1770 M 139 1762 L
139 1754 L
136 1748 L
133 1745 L
128 1743 L
175 1801 M 166 1798 L
161 1790 L
158 1776 L
158 1768 L
161 1754 L
166 1745 L
175 1743 L
180 1743 L
189 1745 L
194 1754 L
197 1768 L
197 1776 L
194 1790 L
189 1798 L
180 1801 L
175 1801 L
169 1798 L
166 1795 L
164 1790 L
161 1776 L
161 1768 L
164 1754 L
166 1748 L
169 1745 L
175 1743 L
180 1743 M 186 1745 L
189 1748 L
191 1754 L
194 1768 L
194 1776 L
191 1790 L
189 1795 L
186 1798 L
180 1801 L
CS [] 0 setdash M
stroke
grestore
showpage
end
